DecoVAE: a Lightweight Interpretable Trend-Seasonal VAE Framework for Efficient Probabilistic Time Series Forecasting

Probabilistic time series forecasting remains challenging, largely because modeling distinct trend and seasonal dynamics requires specialized approaches. Existing methods often fail to capture the unique inner properties of these components, lack interpretability, or suffer from heavy memory and runtime overhead. To address these limitations, we propose DecoVAE, a lightweight interpretable trend-seasonal VAE framework that explicitly decomposes time series into trend and seasonal components by applying domain-specific inductive biases. The trend stream enforces structural smoothness using a differential regularizer on the latent trajectory, analogous to the Hodrick-Prescott filter. Concurrently, the seasonal stream operates in the frequency domain via a complex Gaussian VAE, natively capturing the amplitude and phase of periodic patterns. Extensive evaluations across seven real-world benchmarks show that DecoVAE consistently outperforms strong baselines. It achieves reductions of up to 14.96\% in CRPS and 23.30\% in NMAE for short-term forecasting, and up to 52.68\% and 26.51\% for long-term horizons. Crucially, DecoVAE yields these accuracy gains while remaining highly efficient, reducing model weight by up to 93\% and accelerating speed by up to 74\% compared to the second-best method.

==> scheme.tex <==
% \usetikzlibrary{
%     shapes.geometric, 
%     arrows.meta,      
%     positioning,      
%     calc              
% }

% % Define custom colors
% \definecolor{trendcolor}{HTML}{F4D6C2}
% \definecolor{seasoncolor}{HTML}{CCDEC3}

% \begin{tikzpicture}[
%     % Set default distances between nodes
%     node distance=1.0cm and 1.5cm,
%     % --- Style Definitions ---
%     var/.style={font=\Huge},
%     circ_node/.style={circle, draw, thick, minimum size=2cm, inner sep=0pt, font=\huge},
%     sq_node/.style={rectangle, draw, thick, minimum size=2cm, font=\huge},
%     sum_node/.style={circle, draw, thick, minimum size=1.3cm, font=\huge},
%     pred_node/.style={rectangle, fill, text width=2.8cm, align=center, minimum height=1.8cm, font=\huge},
%     % Encoder/Decoder Custom Shape using rotated trapezium
%     enc_node/.style={trapezium, draw, thick, fill=#1, minimum width=1.8cm, minimum height=3.5cm, shape border rotate=270, trapezium angle=70, align=center, font=\huge},
%     dec_node/.style={trapezium, draw, thick, fill=#1, minimum width=1.8cm, minimum height=3.5cm, shape border rotate=90, trapezium angle=70, align=center, font=\huge},
%     fourier_node/.style={rectangle, draw, thick, fill=#1, minimum width=1.8cm, minimum height=2cm, align=center, font=\huge},
%     arrow/.style={-Stealth, thick}
% ]

% % ====== Node Placement ======

% % --- Seasonal Branch (Bottom) with Fourier operators ---
% \node (Ds) [sq_node] {$\mathcal{D}_s$};
% \node (Xs) [circ_node, right=1.5cm of Ds] {$X_{s}$};
% \node (Fourier) [fourier_node=seasoncolor!30, right=1.5cm of Xs] {$\mathcal{F}$};
% \node (Es) [enc_node=seasoncolor, right=1.5cm of Fourier] {Encoder};
% \node (Zs) [circ_node, right=1.5cm of Es] {$Z_{s}$};
% \node (Ds_dec) [dec_node=seasoncolor, right=1.5cm of Zs] {Decoder};
% \node (InvFourier) [fourier_node=seasoncolor!30, right=1.5cm of Ds_dec] {$\mathcal{F}^{-1}$};
% \node (Xhat_s) [circ_node, right=1.5cm of InvFourier] {$\widehat{X}_{s}$};

% % --- Trend Branch (Top) - aligned with seasonal using absolute positioning ---
% \node (Dt) [sq_node] at (Ds |- 0,9) {$\mathcal{D}_t$};
% \node (Xt) [circ_node] at (Xs |- 0,9) {$X_{t}$};
% \node (Et) [enc_node=trendcolor] at (Es |- 0,9) {Encoder};
% \node (Zt) [circ_node] at (Zs |- 0,9) {$Z_{t}$};
% \node (Dt_dec) [dec_node=trendcolor] at (Ds_dec |- 0,9) {Decoder};
% \node (Xhat_t) [circ_node] at (Xhat_s |- 0,9) {$\widehat{X}_{t}$};

% % --- Predictor Branches and their outputs ---
% % Increase spacing between predictors and main branches
% \node (Pred_t) [pred_node, fill=trendcolor, below=1.3cm of Zt] {Trend \\ Predictor};
% \node (Pred_s) [pred_node, fill=seasoncolor, above=1.3cm of Zs] {Seasonal \\ Predictor};

% \node (Yhat_t) [circ_node, right=4.8cm of Pred_t] {$\widehat{Y}_{t}$};

% \node (InvFourier_pred)
%     [fourier_node=seasoncolor!30, right=1.5cm of Pred_s]
%     {$\mathcal{F}^{-1}$};

% \node (Yhat_s)
%     [circ_node, right=1.5cm of InvFourier_pred]
%     {$\widehat{Y}_{s}$};

% % --- Input and Final Output Nodes ---
% \coordinate (fork_point) at ($(Dt.west)!0.5!(Ds.west)$);
% \node (X) [var, left=1.5cm of fork_point] {$X$};

% % The summation node is placed relative to the midpoint of its inputs
% \coordinate (mid_yhats) at ($(Yhat_t)!0.5!(Yhat_s)$);
% \node (Sum) [sum_node, right=2.2cm of mid_yhats] {$+$};

% \node (Yhat) [var, right=1cm of Sum] {$\widehat{Y}$};

% % ====== Arrow Drawing ======

% % --- Input Connection from X (T-junction) ---
% \draw[arrow] (X) |- (Ds.west);
% \draw[arrow] (X) |- (Dt.west);

% % --- Main horizontal paths (Trend) ---
% \draw[arrow] (Dt.east) -- (Xt.west);
% \draw[arrow] (Xt.east) -- (Et.west);
% \draw[arrow] (Et.east) -- (Zt.west);
% \draw[arrow] (Zt.east) -- (Dt_dec.west);
% \draw[arrow] (Dt_dec.east) -- (Xhat_t.west);

% % --- Main horizontal paths (Seasonal - with Fourier) ---
% \draw[arrow] (Ds.east) -- (Xs.west);
% \draw[arrow] (Xs.east) -- (Fourier.west);
% \draw[arrow] (Fourier.east) -- (Es.west);
% \draw[arrow] (Es.east) -- (Zs.west);
% \draw[arrow] (Zs.east) -- (Ds_dec.west);
% \draw[arrow] (Ds_dec.east) -- (InvFourier.west);
% \draw[arrow] (InvFourier.east) -- (Xhat_s.west);

% % --- Branched connections to predictors ---
% \draw[arrow] (Zt.south) -- (Pred_t.north);
% \draw[arrow] (Zs.north) -- (Pred_s.south);

% % --- From predictors to their outputs ---
% \draw[arrow] (Pred_t.east) -- (Yhat_t.west);
% \draw[arrow] (Pred_s.east) -- (InvFourier_pred.west);
% \draw[arrow] (InvFourier_pred.east) -- (Yhat_s.west);

% % --- Final combination paths ---
% \draw[arrow] (Yhat_t.east) -| (Sum.north);
% \draw[arrow] (Yhat_s.east) -| (Sum.south);
% \draw[arrow] (Sum.east) -- (Yhat.west);

% \end{tikzpicture}

\usetikzlibrary{
    shapes.geometric, 
    arrows.meta,      
    positioning,      
    calc              
}

% Define custom colors
\definecolor{trendcolor}{HTML}{F4D6C2}
\definecolor{seasoncolor}{HTML}{CCDEC3}

\begin{tikzpicture}[
    % Set default distances between nodes
    node distance=1.0cm and 1.5cm,
    % --- Style Definitions ---
    var/.style={font=\Huge},
    circ_node/.style={circle, draw, thick, minimum size=2cm, inner sep=0pt, font=\huge},
    sq_node/.style={rectangle, draw, thick, minimum size=2cm, font=\huge},
    sum_node/.style={circle, draw, thick, minimum size=1.3cm, font=\huge},
    pred_node/.style={rectangle, fill, text width=2.8cm, align=center, minimum height=1.8cm, font=\huge},
    % Encoder/Decoder Custom Shape using rotated trapezium
    enc_node/.style={trapezium, draw, thick, fill=#1, minimum width=1.8cm, minimum height=3.5cm, shape border rotate=270, trapezium angle=70, align=center, font=\huge},
    dec_node/.style={trapezium, draw, thick, fill=#1, minimum width=1.8cm, minimum height=3.5cm, shape border rotate=90, trapezium angle=70, align=center, font=\huge},
    fourier_node/.style={rectangle, draw, thick, fill=#1, minimum width=1.8cm, minimum height=2cm, align=center, font=\huge},
    arrow/.style={-Stealth, thick}
]

% ====== Node Placement ======

% --- Seasonal Branch (Bottom) with Fourier operators ---
\node (Xs) [circ_node] {$X_{s}$};
\node (Fourier) [fourier_node=seasoncolor!30, right=1.0cm of Xs] {$\mathcal{F}$};
\node (Es) [enc_node=seasoncolor, right=1.0cm of Fourier] {Encoder};
\node (Zs) [circ_node, right=1.5cm of Es] {$Z_{s}$};
\node (Ds_dec) [dec_node=seasoncolor, right=1.5cm of Zs] {Decoder};
\node (InvFourier) [fourier_node=seasoncolor!30, right=1.0cm of Ds_dec] {$\mathcal{F}^{-1}$};
\node (Xhat_s) [circ_node, right=1.5cm of InvFourier] {$\widehat{X}_{s}$};

% --- Trend Branch (Top) - aligned with seasonal using absolute positioning ---
\node (Xt) [circ_node] at (Xs |- 0,9) {$X_{t}$};
\node (Et) [enc_node=trendcolor] at (Es |- 0,9) {Encoder};
\node (Zt) [circ_node] at (Zs |- 0,9) {$Z_{t}$};
\node (Dt_dec) [dec_node=trendcolor] at (Ds_dec |- 0,9) {Decoder};
\node (Xhat_t) [circ_node] at (Xhat_s |- 0,9) {$\widehat{X}_{t}$};

% --- Predictor Branches and their outputs ---
% Increase spacing between predictors and main branches
\node (Pred_t) [pred_node, fill=trendcolor, below=1.3cm of Zt] {Trend \\ Predictor};
\node (Pred_s) [pred_node, fill=seasoncolor, above=1.3cm of Zs] {Seasonal \\ Predictor};

\node (Yhat_t) [circ_node, right=4.9cm of Pred_t] {$\widehat{Y}_{t}$};

\node (InvFourier_pred)
    [fourier_node=seasoncolor!30, right=1.0cm of Pred_s]
    {$\mathcal{F}^{-1}$};

\node (Yhat_s)
    [circ_node, right=2.1cm of InvFourier_pred]
    {$\widehat{Y}_{s}$};

% --- Input and Final Output Nodes ---
\coordinate (fork_point) at ($(Xt.west)!0.5!(Xs.west)$);
\node (X) [var, left=4.0cm of fork_point] {$X$};

% The summation node is placed relative to the midpoint of its inputs
\coordinate (mid_yhats) at ($(Yhat_t)!0.5!(Yhat_s)$);
\node (Sum) [sum_node, right=2.2cm of mid_yhats] {$+$};

\node (Yhat) [var, right=1cm of Sum] {$\widehat{Y}$};

% ====== Arrow Drawing ======

% --- Input Connection from X (T-junction) with labels above arrows ---
\draw[arrow] (X) |- (Xs.west) node[pos=0.75, above, font=\huge] {$X -\mathcal{D}_t(X)$};
\draw[arrow] (X) |- (Xt.west) node[pos=0.75, above, font=\huge] {$\mathcal{D}_t(X)$};

% --- Main horizontal paths (Trend) ---
\draw[arrow] (Xt.east) -- (Et.west);
\draw[arrow] (Et.east) -- (Zt.west);
\draw[arrow] (Zt.east) -- (Dt_dec.west);
\draw[arrow] (Dt_dec.east) -- (Xhat_t.west);

% --- Main horizontal paths (Seasonal - with Fourier) ---
\draw[arrow] (Xs.east) -- (Fourier.west);
\draw[arrow] (Fourier.east) -- (Es.west);
\draw[arrow] (Es.east) -- (Zs.west);
\draw[arrow] (Zs.east) -- (Ds_dec.west);
\draw[arrow] (Ds_dec.east) -- (InvFourier.west);
\draw[arrow] (InvFourier.east) -- (Xhat_s.west);

% --- Branched connections to predictors ---
\draw[arrow] (Zt.south) -- (Pred_t.north);
\draw[arrow] (Zs.north) -- (Pred_s.south);

% --- From predictors to their outputs ---
\draw[arrow] (Pred_t.east) -- (Yhat_t.west);
\draw[arrow] (Pred_s.east) -- (InvFourier_pred.west);
\draw[arrow] (InvFourier_pred.east) -- (Yhat_s.west);

% --- Final combination paths ---
\draw[arrow] (Yhat_t.east) -| (Sum.north);
\draw[arrow] (Yhat_s.east) -| (Sum.south);
\draw[arrow] (Sum.east) -- (Yhat.west);

\end{tikzpicture}
